Quantum Invariants and Fiberedness

We explore the topological significance of the Gukov-Manolescu knot series $F_K$. We show that the leading coefficient of $F_K$ is a monomial and express its exponent in terms of the Hopf invariant for all homogeneous braid knots, and for fibered knots up to 12 crossings. As an application, we deduce an explicit formula for the Hopf invariant in terms of colored Jones polynomials. For non-fibered strongly quasipositive knots, we study a relation between $F_K$ and the stability series of the colored Jones function, and explore similarities between $F_K$ and knot Floer homology. Finally, we propose a slope conjecture for $F_K$, relating it to the boundary slopes of the knot.

==> graphics/4_1_braid_bottom_segments.tex <==

\begin{tikzpicture}
    % Draw the braid
    \pic[braid/number of strands=3, thick] (fig8) at (0,0) 
    {braid =
        {s_1^{-1} s_2 s_1^{-1} s_2}
    };
    
    \path (fig8-1-s) node[left] {$b_1$} to[out=90, in=90, distance=1.5 cm] (3.5,0); 
    
    % Position 2 (middle) - middle curve
    \draw[thick] (fig8-2-s) node[left] {$b_2$} to[out=90, in=90, distance=1 cm] (3,0); %(fig8-rev-2-e);

    
    % Position 3 (rightmost) - outermost curve
    \draw[thick] (fig8-3-s) node[left] {$b_3$} to[out=90, in=90, distance=0.5cm] (2.5,0); %(fig8-rev-3-e);

    \draw[thick] (2.5,0) --(2.5,-4.5);

    \draw[thick] (3,0) --(3,-4.5);

    \path (fig8-rev-1-e) node[left] {$b_1$} to[out=-90, in=-90, distance=1.5 cm] (3.5,-4.5); 

    % Position 2 (middle) - middle curve
    \draw[thick] (fig8-rev-2-e) node[left] {$b_2$} to[out=-90, in=-90,  distance=1 cm] (3,-4.5); 
    
    % Position 3 (rightmost) - outermost curve
    \draw[thick] (fig8-rev-3-e) node[left] {$b_3$} to[out=-90, in=-90, distance=0.5cm] (2.5,-4.5);

    % Invisible lines
    \draw[white] (fig8-1-s) to[out=90, in=90, distance=1.5 cm] (3.5,0); 
    \draw[white] (fig8-rev-1-e) to[out=-90, in=-90, distance=1.5 cm] (3.5,-4.5); 

    % Add arrows to the bottom of each strand
    \draw[thick] (fig8-rev-1-e) -- ++(0,-0.3);
    \draw[<-] (fig8-rev-1-e) -- ++(0,-0.3);
    \draw[<-] (fig8-rev-2-e) -- ++(0,0);
    \draw[<-] (fig8-rev-3-e) -- ++(0,0);

    % Add arrows to the top of each strand
    \draw[<-] (fig8-rev-1-s) -- ++(0,-0.3);
    \draw[<-] (fig8-rev-2-s) -- ++(0,0);
    \draw[<-] (fig8-rev-3-s) -- ++(0,0);
\end{tikzpicture}


==> graphics/4_1_braid_signs.tex <==
\begin{tikzpicture}%[baseline=(fig8_2-2-s.base)]
    % Draw the braid
    \pic[braid/number of strands=3, thick] (fig8_2) at (0,0) 
    {braid =
        {s_1^{-1} s_2 s_1^{-1} s_2}
    };

    \node[left] at (fig8_2-2-0) {${+}$};
    \node[left] at (fig8_2-1-0) {${+}$};
    \node[left] at (fig8_2-2-1) {${+}$};
    \node[left] at (fig8_2-2-2) {${+}$};
    \node[left] at (fig8_2-2-3) {${+}$};
    \node[left] at (fig8_2-1-3) {${-}$};
    \node[left] at (fig8_2-3-3) {${+}$};
    \node[left] at (fig8_2-1-1) {${+}$};
    \node[left] at (fig8_2-1-2) {${-}$};
    \node[left] at (fig8_2-3-1) {${-}$};
    \node[left] at (fig8_2-1-4) {${+}$};
    \node[left] at (fig8_2-2-4) {${-}$};
    \node[left] at (fig8_2-3-2) {${+}$};
    
    \path (fig8_2-1-s) to[out=90, in=90, distance=1.5 cm] (3.5,0); 

    % First closure top part
    % \draw[thick] (fig8_2-1-s) to[out=90, in=90, distance=0.5cm] (-0.5,0);

    
    % Position 2 (middle) - middle curve
    \draw[thick] (fig8_2-2-s) to[out=90, in=90, distance=1 cm] (3,0); %(fig8_2-rev-2-e);

    
    % Position 3 (rightmost) - outermost curve
    \draw[thick] (fig8_2-3-s) to[out=90, in=90, distance=0.5cm] (2.5,0); %(fig8_2-rev-3-e);

    % \draw[thick] (-0.5,0) --(-0.5,-4.5);

    \draw[thick] (2.5,0) --(2.5,-4.5);

    \draw[thick] (3,0) --(3,-4.5);

    % \path (fig8_2-rev-1-e) to[out=-90, in=-90, distance=1.5 cm] (3.5,-4.5); 

    % \draw[thick] (fig8_2-rev-1-e) to[out=-90, in=-90, distance=0.5cm] (-0.5,-4.5);

    % Position 2 (middle) - middle curve
    \draw[thick] (fig8_2-rev-2-e)  to[out=-90, in=-90,  distance=1 cm] (3,-4.5); 
    
    % Position 3 (rightmost) - outermost curve
    \draw[thick] (fig8_2-rev-3-e)  to[out=-90, in=-90, distance=0.5cm] (2.5,-4.5);

    % Invisible lines
    \draw[white] (fig8_2-1-s) to[out=90, in=90, distance=1.5 cm] (3.5,0); 
    \draw[white] (fig8_2-rev-1-e) to[out=-90, in=-90, distance=1.5 cm] (3.5,-4.5); 

    \draw[<-] (fig8_2-rev-1-e) -- ++(0,-0.3);
    \draw[<-] (fig8_2-rev-2-e) -- ++(0,0);
    \draw[<-] (fig8_2-rev-3-e) -- ++(0,0);

    % Add arrows to the top of every strand
    \draw[<-] (fig8_2-rev-1-s) -- ++(0,-0.3);
    \draw[<-] (fig8_2-rev-2-s) -- ++(0,0);
    \draw[<-] (fig8_2-rev-3-s) -- ++(0,0);
\end{tikzpicture}

==> graphics/crossing-graph.tex <==
  \begin{tikzpicture}[scale=0.7,line width=.8pt]
        
        % Draw the understrand (disconnected in the middle)
        \draw (-1,-1) -- (-0.2,-0.2);
        \draw[->] (0.2,0.2) -- (1,1);
        
        % Draw the overstrand (connected, goes over)
        \draw[<-] (-1,1) -- (1,-1);
    
            % Add labels
        \node[left] at (-0.25,0) {$c$};
        %\node[right] at (1,-1) {};
        %\node[right] at (1,1) {};
        %\node[left] at (-1,-1) {};
        %\node[left] at (-1,1) {};

    \begin{scope}[shift={(5,0)}]
        
        \draw[->] (-1,-1) -- (-0.1,-0.1);
        \draw[->] (0.1,0.1) -- (1,1);
        \filldraw (0,0) circle (2pt);
        
        \draw[<-] (-1,1) -- (-0.1,0.1);
        \draw[<-] (.1,-.1) -- (1,-1);
        \node[right] at (1,-1) {$e_{BR}$};
        \node[right] at (1,1) {$e_{TR}$};
        \node[left] at (-1,-1) {$e_{BL}$};
        \node[left] at (-1,1) {$e_{TL}$};
            % Add labels
        \node[left] at (-0.25,0) {$c$};
    \end{scope}

        
        % Draw the understrand (disconnected in the middle)
        \draw (-1,-1) -- (-0.2,-0.2);
        \draw (0.2,0.2) -- (1,1);
        
        % Draw the overstrand (connected, goes over)
        \draw (-1,1) -- (1,-1);
    
            % Add labels
        \node[left] at (-0.25,0) {$c$};
        \node[right] at (1,-1) {$j$};
        \node[right] at (1,1) {$j'$};
        \node[left] at (-1,-1) {$i$};
        \node[left] at (-1,1) {$i'$};
    \end{tikzpicture}

